Behavior of Liquidity Providers in Decentralized Exchanges

Decentralized exchanges (DEXes) have introduced an innovative trading mechanism, where it is not necessary to match buy-orders and sell-orders to execute a trade. DEXes execute each trade individually, and the exchange rate is automatically determined by the ratio of assets reserved in the market. Therefore, apart from trading, financial players can also liquidity providers, benefiting from transaction fees from trades executed in DEXes. Although liquidity providers are essential for the functionality of DEXes, it is not clear how liquidity providers behave in such markets. In this paper, we aim to understand how liquidity providers react to market information and how they benefit from providing liquidity in DEXes. We measure the operations of liquidity providers on Uniswap and analyze how they determine their investment strategy based on market changes. We also reveal their returns and risks of investments in different trading pair categories, i.e., stable pairs, normal pairs, and exotic pairs. Further, we investigate the movement of liquidity between trading pools. To the best of our knowledge, this is the first work that systematically studies the behavior of liquidity providers in DEXes.

==> daily_lp.tex <==
\begin{tikzpicture}[scale  = 0.7]
\begin{axis}[clip mode=individual, date coordinates in=x,
    xticklabel=\month-\day, xlabel={Date (MM-DD)},     ylabel={Number of Liquidity Providers},title={Liquidity Providers}, ymin=0, ymax=120000, 
x label style={
    at={(0.5,-.07)},
    anchor=south,
}, y label style={
    at={(.03,0.1)},
    anchor=west,
},
scatter/use mapped color={
            draw=mapped color,
            fill=mapped color!70,
        }, colorbar, point meta= explicit,
    colorbar style={
        title={\# Pools},
        ytick={1,1.1,1.2,...,1.9}, extra y ticks={2}, extra y tick labels={2+}
        },
 point meta min=1,
]
\addplot[scatter, only marks,opacity=0.5] coordinates {
(2020-05-04,0) [0] (2020-05-05,1) [1.0] (2020-05-06,1) [2.0] (2020-05-07,1) [2.0] (2020-05-08,3) [1.6666666666666667] (2020-05-09,3) [1.6666666666666667] (2020-05-10,3) [1.6666666666666667] (2020-05-11,3) [1.6666666666666667] (2020-05-12,5) [1.4] (2020-05-13,7) [1.5714285714285714] (2020-05-14,11) [1.3636363636363635] (2020-05-15,16) [1.25] (2020-05-16,20) [1.25] (2020-05-17,20) [1.3] (2020-05-18,233) [1.592274678111588] (2020-05-19,637) [1.5243328100470959] (2020-05-20,806) [1.5186104218362282] (2020-05-21,892) [1.5145739910313902] (2020-05-22,991) [1.5307769929364279] (2020-05-23,1084) [1.5765682656826567] (2020-05-24,1142) [1.5788091068301227] (2020-05-25,1187) [1.5846672283066554] (2020-05-26,1255) [1.598406374501992] (2020-05-27,1314) [1.6012176560121765] (2020-05-28,1368) [1.5928362573099415] (2020-05-29,1439) [1.5830437804030577] (2020-05-30,1489) [1.5910006715916722] (2020-05-31,1527) [1.587426326129666] (2020-06-01,1598) [1.5901126408010013] (2020-06-02,1661) [1.5888019265502709] (2020-06-03,1720) [1.5796511627906977] (2020-06-04,1785) [1.580392156862745] (2020-06-05,1833) [1.579378068739771] (2020-06-06,1896) [1.5785864978902953] (2020-06-07,1940) [1.5757731958762886] (2020-06-08,2010) [1.572636815920398] (2020-06-09,2080) [1.5663461538461538] (2020-06-10,2131) [1.5537306428906617] (2020-06-11,2186) [1.5494053064958828] (2020-06-12,2245) [1.5541202672605792] (2020-06-13,2318) [1.5552200172562554] (2020-06-14,2354) [1.566694987255735] (2020-06-15,2410) [1.5572614107883818] (2020-06-16,2482) [1.5527800161160354] (2020-06-17,2535) [1.5546351084812624] (2020-06-18,2601) [1.556708958093041] (2020-06-19,2673) [1.5574261129816684] (2020-06-20,2723) [1.5622475211164157] (2020-06-21,2846) [1.5576247364722418] (2020-06-22,2917) [1.5485087418580734] (2020-06-23,3003) [1.5514485514485514] (2020-06-24,3124) [1.5441741357234315] (2020-06-25,3253) [1.5441131263449124] (2020-06-26,3317) [1.557732891166717] (2020-06-27,3397) [1.561083308801884] (2020-06-28,3504) [1.552796803652968] (2020-06-29,3564) [1.5513468013468013] (2020-06-30,3624) [1.5554635761589404] (2020-07-01,3722) [1.552391187533584] (2020-07-02,3846) [1.5499219968798752] (2020-07-03,3958) [1.5457301667508843] (2020-07-04,4106) [1.5443253774963468] (2020-07-05,4250) [1.5430588235294118] (2020-07-06,4390) [1.5334851936218679] (2020-07-07,4495) [1.5321468298109011] (2020-07-08,4615) [1.5291440953412785] (2020-07-09,4757) [1.526382173638848] (2020-07-10,4895) [1.5244126659856998] (2020-07-11,5093) [1.5199293147457293] (2020-07-12,5267) [1.5150939813935826] (2020-07-13,5419) [1.5087654548809744] (2020-07-14,5679) [1.5004402183483008] (2020-07-15,5838) [1.5037684138403562] (2020-07-16,5976) [1.5030120481927711] (2020-07-17,6172) [1.5017822423849643] (2020-07-18,6361) [1.4988209401037573] (2020-07-19,6612) [1.4883545069570479] (2020-07-20,6926) [1.4792087785157377] (2020-07-21,7276) [1.4716877405167674] (2020-07-22,7663) [1.4613075818869894] (2020-07-23,7956) [1.4522373051784816] (2020-07-24,8404) [1.4472870061875298] (2020-07-25,8948) [1.4371926687527938] (2020-07-26,9483) [1.4265527786565433] (2020-07-27,9838) [1.421020532628583] (2020-07-28,10245) [1.4193265007320643] (2020-07-29,10639) [1.4188363568004512] (2020-07-30,10834) [1.4193280413513014] (2020-07-31,11111) [1.4192241922419224] (2020-08-01,11347) [1.4139420111042567] (2020-08-02,11515) [1.4140686061658707] (2020-08-03,11774) [1.4171904195685407] (2020-08-04,12161) [1.4206890880684153] (2020-08-05,12477) [1.422297026528813] (2020-08-06,12651) [1.4251047348035728] (2020-08-07,12839) [1.4272139574733234] (2020-08-08,12989) [1.4339826006620986] (2020-08-09,13201) [1.4395879100068176] (2020-08-10,13367) [1.4430313458517243] (2020-08-11,13695) [1.4414019715224535] (2020-08-12,15185) [1.426736911425749] (2020-08-13,14437) [1.432776892706241] (2020-08-14,14619) [1.4371024009850195] (2020-08-15,14901) [1.436749211462318] (2020-08-16,15149) [1.4393689352432504] (2020-08-17,15168) [1.4434994725738397] (2020-08-18,15669) [1.439466462441764] (2020-08-19,16046) [1.4419169886576093] (2020-08-20,16605) [1.4376392652815417] (2020-08-21,16781) [1.4380549430904] (2020-08-22,16923) [1.437392897240442] (2020-08-23,17189) [1.441910524172436] (2020-08-24,17391) [1.4533954344201023] (2020-08-25,17552) [1.4574407474931632] (2020-08-26,17812) [1.463507747585897] (2020-08-27,18192) [1.462565963060686] (2020-08-28,19482) [1.4904013961605584] (2020-08-29,20128) [1.4978139904610492] (2020-08-30,21467) [1.5107374109097684] (2020-08-31,23820) [1.5237195633921075] (2020-09-01,27681) [1.5738954517539105] (2020-09-02,29739) [1.6351592185345842] (2020-09-03,31171) [1.69786019056174] (2020-09-04,32331) [1.7343107234542698] (2020-09-05,31374) [1.7117677057436094] (2020-09-06,31834) [1.7231262172519948] (2020-09-07,32673) [1.7356838980197717] (2020-09-08,33394) [1.7420195244654728] (2020-09-09,33664) [1.7443559885931559] (2020-09-10,35029) [1.7811527591424248] (2020-09-11,35438) [1.778345279078955] (2020-09-12,36452) [1.7773236036431472] (2020-09-13,37495) [1.7943725830110682] (2020-09-14,38750) [1.8096] (2020-09-15,39208) [1.8031524178739033] (2020-09-16,39817) [1.8014415952984906] (2020-09-17,44017) [1.788536247358975] (2020-09-18,49253) [1.7695165776703956] (2020-09-19,52822) [1.7678808072394079] (2020-09-20,55099) [1.7668923210947567] (2020-09-21,56463) [1.770008678249473] (2020-09-22,57896) [1.7792766339643498] (2020-09-23,59167) [1.774401270978755] (2020-09-24,60493) [1.7755608086886085] (2020-09-25,61771) [1.7790548963105663] (2020-09-26,62861) [1.7835223747633668] (2020-09-27,63832) [1.7859850858503572] (2020-09-28,64641) [1.7869463653099427] (2020-09-29,65496) [1.794552339074142] (2020-09-30,66385) [1.8014009188822777] (2020-10-01,66896) [1.7983287491030855] (2020-10-02,67427) [1.7980037670369438] (2020-10-03,68166) [1.7994308012792302] (2020-10-04,68813) [1.7988170839812245] (2020-10-05,69314) [1.7991026343884353] (2020-10-06,69492) [1.797314798825764] (2020-10-07,69812) [1.8005500487022288] (2020-10-08,70168) [1.8020322654201346] (2020-10-09,70595) [1.8045187336213613] (2020-10-10,70988) [1.8043613005014931] (2020-10-11,71575) [1.8055606007684248] (2020-10-12,71903) [1.8042362627428619] (2020-10-13,72635) [1.8029049356370896] (2020-10-14,73325) [1.7998772587794067] (2020-10-15,73789) [1.799915976636084] (2020-10-16,74379) [1.7974159372941287] (2020-10-17,74960) [1.7915955176093916] (2020-10-18,75517) [1.789239508984732] (2020-10-19,75975) [1.7846923330042777] (2020-10-20,76346) [1.7794776412647684] (2020-10-21,76523) [1.7760019863309071] (2020-10-22,76721) [1.7753287887279885] (2020-10-23,77443) [1.772387433338068] (2020-10-24,78246) [1.7701096541676251] (2020-10-25,78798) [1.7680144166095586] (2020-10-26,79297) [1.7638119979318259] (2020-10-27,79966) [1.762286471750494] (2020-10-28,80383) [1.7583817473843972] (2020-10-29,80862) [1.759540946303579] (2020-10-30,81397) [1.7555192451810264] (2020-10-31,81985) [1.7551259376715254] (2020-11-01,82520) [1.7535385361124576] (2020-11-02,82876) [1.7502533906076547] (2020-11-03,83103) [1.750791186840427] (2020-11-04,83329) [1.7491149539776067] (2020-11-05,83652) [1.7482546741261416] (2020-11-06,83768) [1.7458337312577594] (2020-11-07,83842) [1.7447341427923952] (2020-11-08,84167) [1.7446029916713202] (2020-11-09,84313) [1.7472987558265036] (2020-11-10,84690) [1.7467469594993505] (2020-11-11,84933) [1.7493436002496086] (2020-11-12,85296) [1.7481359032076533] (2020-11-13,85656) [1.7458321658727936] (2020-11-14,85919) [1.7451669595782073] (2020-11-15,86401) [1.7447598986122845] (2020-11-16,86873) [1.7436257525353103] (2020-11-17,86540) [1.7399352900392882] (2020-11-18,86513) [1.7372418018101325] (2020-11-19,86378) [1.736784829470467] (2020-11-20,86540) [1.7381673214698405] (2020-11-21,86616) [1.7358455712570426] (2020-11-22,86615) [1.735623159960746] (2020-11-23,86595) [1.7357584156129107] (2020-11-24,86549) [1.7381945487527297] (2020-11-25,86709) [1.7381125373375312] (2020-11-26,86843) [1.7368930138295544] (2020-11-27,87105) [1.7363756385970954] (2020-11-28,87635) [1.7347064529012381] (2020-11-29,87945) [1.7341406560918755] (2020-11-30,88298) [1.7352374912229043] (2020-12-01,88502) [1.7343901832726945] (2020-12-02,88763) [1.7332897716390838] (2020-12-03,89358) [1.7361735938584122] (2020-12-04,89888) [1.7367613029547881] (2020-12-05,90384) [1.7357939458311205] (2020-12-06,90934) [1.73661116853982] (2020-12-07,91404) [1.7360728195702595] (2020-12-08,91694) [1.7373110563395642] (2020-12-09,92086) [1.7417631344612645] (2020-12-10,92521) [1.7439284054430886] (2020-12-11,92862) [1.7438564751997587] (2020-12-12,93263) [1.7448398614670342] (2020-12-13,93688) [1.7446311160447443] (2020-12-14,94143) [1.7435921948525117] (2020-12-15,94591) [1.7455254728251102] (2020-12-16,95052) [1.7440032824138367] (2020-12-17,95319) [1.7436187958329399] (2020-12-18,95682) [1.7429924123659621] (2020-12-19,95952) [1.742121060530265] (2020-12-20,96212) [1.742859518563173] (2020-12-21,96849) [1.7448089293642681] (2020-12-22,97796) [1.7450918237964743] (2020-12-23,98685) [1.7443887115569743] (2020-12-24,99817) [1.7418776360740154] (2020-12-25,100716) [1.7388895508161564] (2020-12-26,101013) [1.7376377297971548] (2020-12-27,100921) [1.737725547705631] (2020-12-28,100973) [1.7368702524437225] (2020-12-29,101438) [1.7363611269938288] (2020-12-30,101824) [1.7360445474544313] (2020-12-31,102504) [1.7348103488644346] (2021-01-01,102943) [1.7336001476545273] (2021-01-02,103400) [1.733781431334623] (2021-01-03,103547) [1.7333771137744214] (2021-01-04,103198) [1.732543266342371] (2021-01-05,103445) [1.7324278602155736] (2021-01-06,103658) [1.734125682532945] (2021-01-07,103614) [1.7351323180265215] (2021-01-08,103799) [1.7355754872397615] (2021-01-09,103982) [1.7367044296128176] (2021-01-10,104266) [1.7385533155582835] (2021-01-11,104218) [1.7380394941372892] (2021-01-12,104321) [1.7391321018778578] (2021-01-13,104364) [1.7390000383273927] (2021-01-14,104599) [1.7386208281149915] (2021-01-15,104838) [1.7387588469829642] (2021-01-16,105080) [1.7380757518081462] (2021-01-17,105537) [1.737655987947355] (2021-01-18,106008) [1.7372745453173346] (2021-01-19,106213) [1.7370849142760303] (2021-01-20,106487) [1.7371228412857909] (2021-01-21,106653) [1.7392665935322964] (2021-01-22,107227) [1.7403545748738658] (2021-01-23,107352) [1.7418678739101274] 

  };
\addplot[mark=none, gray, line width=1pt] coordinates{
(2020-05-04,0) (2020-05-05,1) (2020-05-06,0) (2020-05-07,0) (2020-05-08,1) (2020-05-09,1) (2020-05-10,1) (2020-05-11,1) (2020-05-12,3) (2020-05-13,5) (2020-05-14,9) (2020-05-15,14) (2020-05-16,17) (2020-05-17,16) (2020-05-18,172) (2020-05-19,476) (2020-05-20,604) (2020-05-21,669) (2020-05-22,739) (2020-05-23,801) (2020-05-24,838) (2020-05-25,872) (2020-05-26,914) (2020-05-27,957) (2020-05-28,1003) (2020-05-29,1060) (2020-05-30,1091) (2020-05-31,1113) (2020-06-01,1164) (2020-06-02,1203) (2020-06-03,1260) (2020-06-04,1313) (2020-06-05,1360) (2020-06-06,1404) (2020-06-07,1441) (2020-06-08,1496) (2020-06-09,1551) (2020-06-10,1598) (2020-06-11,1634) (2020-06-12,1679) (2020-06-13,1737) (2020-06-14,1751) (2020-06-15,1805) (2020-06-16,1857) (2020-06-17,1896) (2020-06-18,1948) (2020-06-19,2006) (2020-06-20,2042) (2020-06-21,2146) (2020-06-22,2195) (2020-06-23,2254) (2020-06-24,2334) (2020-06-25,2427) (2020-06-26,2454) (2020-06-27,2515) (2020-06-28,2611) (2020-06-29,2653) (2020-06-30,2688) (2020-07-01,2768) (2020-07-02,2876) (2020-07-03,2973) (2020-07-04,3086) (2020-07-05,3202) (2020-07-06,3323) (2020-07-07,3409) (2020-07-08,3511) (2020-07-09,3623) (2020-07-10,3728) (2020-07-11,3911) (2020-07-12,4065) (2020-07-13,4183) (2020-07-14,4402) (2020-07-15,4526) (2020-07-16,4640) (2020-07-17,4783) (2020-07-18,4951) (2020-07-19,5182) (2020-07-20,5449) (2020-07-21,5754) (2020-07-22,6082) (2020-07-23,6348) (2020-07-24,6726) (2020-07-25,7198) (2020-07-26,7652) (2020-07-27,7957) (2020-07-28,8296) (2020-07-29,8614) (2020-07-30,8769) (2020-07-31,8997) (2020-08-01,9197) (2020-08-02,9347) (2020-08-03,9531) (2020-08-04,9810) (2020-08-05,10061) (2020-08-06,10197) (2020-08-07,10331) (2020-08-08,10419) (2020-08-09,10576) (2020-08-10,10700) (2020-08-11,10950) (2020-08-12,12102) (2020-08-13,11524) (2020-08-14,11651) (2020-08-15,11867) (2020-08-16,12043) (2020-08-17,12041) (2020-08-18,12459) (2020-08-19,12716) (2020-08-20,13176) (2020-08-21,13308) (2020-08-22,13405) (2020-08-23,13587) (2020-08-24,13664) (2020-08-25,13781) (2020-08-26,13963) (2020-08-27,14268) (2020-08-28,14974) (2020-08-29,15396) (2020-08-30,16255) (2020-08-31,17727) (2020-09-01,19827) (2020-09-02,20710) (2020-09-03,21198) (2020-09-04,21726) (2020-09-05,21391) (2020-09-06,21610) (2020-09-07,22072) (2020-09-08,22503) (2020-09-09,22724) (2020-09-10,23339) (2020-09-11,23619) (2020-09-12,24362) (2020-09-13,24873) (2020-09-14,25558) (2020-09-15,25968) (2020-09-16,26406) (2020-09-17,29245) (2020-09-18,32759) (2020-09-19,35047) (2020-09-20,36555) (2020-09-21,37413) (2020-09-22,38246) (2020-09-23,39186) (2020-09-24,40127) (2020-09-25,40929) (2020-09-26,41541) (2020-09-27,42190) (2020-09-28,42733) (2020-09-29,43131) (2020-09-30,43604) (2020-10-01,44041) (2020-10-02,44465) (2020-10-03,44931) (2020-10-04,45411) (2020-10-05,45778) (2020-10-06,45916) (2020-10-07,46072) (2020-10-08,46325) (2020-10-09,46592) (2020-10-10,46870) (2020-10-11,47279) (2020-10-12,47524) (2020-10-13,48117) (2020-10-14,48690) (2020-10-15,49002) (2020-10-16,49451) (2020-10-17,49979) (2020-10-18,50354) (2020-10-19,50803) (2020-10-20,51189) (2020-10-21,51392) (2020-10-22,51574) (2020-10-23,52215) (2020-10-24,52876) (2020-10-25,53297) (2020-10-26,53819) (2020-10-27,54389) (2020-10-28,54801) (2020-10-29,55068) (2020-10-30,55541) (2020-10-31,56012) (2020-11-01,56423) (2020-11-02,56794) (2020-11-03,56965) (2020-11-04,57194) (2020-11-05,57462) (2020-11-06,57596) (2020-11-07,57703) (2020-11-08,57916) (2020-11-09,57937) (2020-11-10,58181) (2020-11-11,58313) (2020-11-12,58630) (2020-11-13,58966) (2020-11-14,59185) (2020-11-15,59588) (2020-11-16,60002) (2020-11-17,59950) (2020-11-18,60066) (2020-11-19,59991) (2020-11-20,60071) (2020-11-21,60172) (2020-11-22,60207) (2020-11-23,60189) (2020-11-24,60154) (2020-11-25,60257) (2020-11-26,60395) (2020-11-27,60614) (2020-11-28,61045) (2020-11-29,61296) (2020-11-30,61565) (2020-12-01,61720) (2020-12-02,61922) (2020-12-03,62268) (2020-12-04,62644) (2020-12-05,63018) (2020-12-06,63358) (2020-12-07,63694) (2020-12-08,63875) (2020-12-09,64105) (2020-12-10,64430) (2020-12-11,64646) (2020-12-12,64915) (2020-12-13,65214) (2020-12-14,65578) (2020-12-15,65859) (2020-12-16,66212) (2020-12-17,66399) (2020-12-18,66673) (2020-12-19,66880) (2020-12-20,67018) (2020-12-21,67403) (2020-12-22,68053) (2020-12-23,68714) (2020-12-24,69561) (2020-12-25,70300) (2020-12-26,70535) (2020-12-27,70478) (2020-12-28,70566) (2020-12-29,70903) (2020-12-30,71200) (2020-12-31,71694) (2021-01-01,72040) (2021-01-02,72384) (2021-01-03,72512) (2021-01-04,72308) (2021-01-05,72508) (2021-01-06,72630) (2021-01-07,72596) (2021-01-08,72695) (2021-01-09,72801) (2021-01-10,73024) (2021-01-11,73016) (2021-01-12,73066) (2021-01-13,73087) (2021-01-14,73262) (2021-01-15,73438) (2021-01-16,73635) (2021-01-17,74012) (2021-01-18,74371) (2021-01-19,74554) (2021-01-20,74751) (2021-01-21,74834) (2021-01-22,75193) (2021-01-23,75231)};


\end{axis}

\end{tikzpicture}


==> daily_pool.tex <==
\begin{tikzpicture}[scale  = 0.7]
\begin{axis}[clip mode=individual, date coordinates in=x,
    xticklabel=\month-\day, ymode=log, xlabel={Date (MM-DD)},     ylabel={Number of Liquidity Pools},title={Liquidity Pools}, ymin=0, ymax=50000, 
x label style={
    at={(0.5,-.07)},
    anchor=south,
}, y label style={
    at={(.03,0.1)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,}
]
\addplot[mark=none, black, line width=1pt] coordinates { (2020-05-04,0) ( 2020-05-05,1) ( 2020-05-06,1) ( 2020-05-07,0) ( 2020-05-08,0) ( 2020-05-09,0) ( 2020-05-10,0) ( 2020-05-11,0) ( 2020-05-12,0) ( 2020-05-13,3) ( 2020-05-14,3) ( 2020-05-15,0) ( 2020-05-16,0) ( 2020-05-17,0) ( 2020-05-18,123) ( 2020-05-19,83) ( 2020-05-20,43) ( 2020-05-21,20) ( 2020-05-22,32) ( 2020-05-23,21) ( 2020-05-24,18) ( 2020-05-25,21) ( 2020-05-26,25) ( 2020-05-27,15) ( 2020-05-28,10) ( 2020-05-29,25) ( 2020-05-30,10) ( 2020-05-31,10) ( 2020-06-01,21) ( 2020-06-02,22) ( 2020-06-03,25) ( 2020-06-04,40) ( 2020-06-05,30) ( 2020-06-06,38) ( 2020-06-07,26) ( 2020-06-08,50) ( 2020-06-09,68) ( 2020-06-10,68) ( 2020-06-11,37) ( 2020-06-12,58) ( 2020-06-13,47) ( 2020-06-14,54) ( 2020-06-15,35) ( 2020-06-16,67) ( 2020-06-17,53) ( 2020-06-18,52) ( 2020-06-19,47) ( 2020-06-20,40) ( 2020-06-21,37) ( 2020-06-22,26) ( 2020-06-23,28) ( 2020-06-24,20) ( 2020-06-25,31) ( 2020-06-26,27) ( 2020-06-27,38) ( 2020-06-28,31) ( 2020-06-29,30) ( 2020-06-30,31) ( 2020-07-01,37) ( 2020-07-02,31) ( 2020-07-03,41) ( 2020-07-04,86) ( 2020-07-05,118) ( 2020-07-06,88) ( 2020-07-07,65) ( 2020-07-08,66) ( 2020-07-09,50) ( 2020-07-10,48) ( 2020-07-11,64) ( 2020-07-12,60) ( 2020-07-13,58) ( 2020-07-14,46) ( 2020-07-15,50) ( 2020-07-16,38) ( 2020-07-17,40) ( 2020-07-18,32) ( 2020-07-19,32) ( 2020-07-20,30) ( 2020-07-21,30) ( 2020-07-22,43) ( 2020-07-23,30) ( 2020-07-24,27) ( 2020-07-25,37) ( 2020-07-26,37) ( 2020-07-27,45) ( 2020-07-28,67) ( 2020-07-29,53) ( 2020-07-30,53) ( 2020-07-31,155) ( 2020-08-01,145) ( 2020-08-02,103) ( 2020-08-03,87) ( 2020-08-04,79) ( 2020-08-05,121) ( 2020-08-06,106) ( 2020-08-07,105) ( 2020-08-08,82) ( 2020-08-09,118) ( 2020-08-10,102) ( 2020-08-11,110) ( 2020-08-12,63) ( 2020-08-13,68) ( 2020-08-14,76) ( 2020-08-15,86) ( 2020-08-16,141) ( 2020-08-17,101) ( 2020-08-18,99) ( 2020-08-19,102) ( 2020-08-20,137) ( 2020-08-21,102) ( 2020-08-22,140) ( 2020-08-23,152) ( 2020-08-24,170) ( 2020-08-25,188) ( 2020-08-26,130) ( 2020-08-27,148) ( 2020-08-28,132) ( 2020-08-29,93) ( 2020-08-30,137) ( 2020-08-31,147) ( 2020-09-01,95) ( 2020-09-02,137) ( 2020-09-03,182) ( 2020-09-04,227) ( 2020-09-05,136) ( 2020-09-06,188) ( 2020-09-07,158) ( 2020-09-08,144) ( 2020-09-09,170) ( 2020-09-10,130) ( 2020-09-11,154) ( 2020-09-12,135) ( 2020-09-13,151) ( 2020-09-14,116) ( 2020-09-15,147) ( 2020-09-16,151) ( 2020-09-17,70) ( 2020-09-18,127) ( 2020-09-19,193) ( 2020-09-20,195) ( 2020-09-21,221) ( 2020-09-22,205) ( 2020-09-23,212) ( 2020-09-24,227) ( 2020-09-25,221) ( 2020-09-26,255) ( 2020-09-27,227) ( 2020-09-28,248) ( 2020-09-29,211) ( 2020-09-30,211) ( 2020-10-01,192) ( 2020-10-02,240) ( 2020-10-03,250) ( 2020-10-04,230) ( 2020-10-05,233) ( 2020-10-06,220) ( 2020-10-07,198) ( 2020-10-08,156) ( 2020-10-09,178) ( 2020-10-10,187) ( 2020-10-11,256) ( 2020-10-12,206) ( 2020-10-13,231) ( 2020-10-14,234) ( 2020-10-15,229) ( 2020-10-16,249) ( 2020-10-17,244) ( 2020-10-18,237) ( 2020-10-19,243) ( 2020-10-20,273) ( 2020-10-21,293) ( 2020-10-22,280) ( 2020-10-23,310) ( 2020-10-24,357) ( 2020-10-25,314) ( 2020-10-26,269) ( 2020-10-27,236) ( 2020-10-28,236) ( 2020-10-29,285) ( 2020-10-30,249) ( 2020-10-31,231) ( 2020-11-01,303) ( 2020-11-02,199) ( 2020-11-03,270) ( 2020-11-04,236) ( 2020-11-05,211) ( 2020-11-06,173) ( 2020-11-07,143) ( 2020-11-08,193) ( 2020-11-09,193) ( 2020-11-10,200) ( 2020-11-11,129) ( 2020-11-12,166) ( 2020-11-13,161) ( 2020-11-14,184) ( 2020-11-15,176) ( 2020-11-16,169) ( 2020-11-17,116) ( 2020-11-18,126) ( 2020-11-19,158) ( 2020-11-20,107) ( 2020-11-21,104) ( 2020-11-22,125) ( 2020-11-23,115) ( 2020-11-24,113) ( 2020-11-25,126) ( 2020-11-26,66) ( 2020-11-27,118) ( 2020-11-28,153) ( 2020-11-29,148) ( 2020-11-30,82) ( 2020-12-01,81) ( 2020-12-02,117) ( 2020-12-03,86) ( 2020-12-04,84) ( 2020-12-05,84) ( 2020-12-06,128) ( 2020-12-07,116) ( 2020-12-08,104) ( 2020-12-09,96) ( 2020-12-10,134) ( 2020-12-11,102) ( 2020-12-12,86) ( 2020-12-13,124) ( 2020-12-14,91) ( 2020-12-15,102) ( 2020-12-16,111) ( 2020-12-17,70) ( 2020-12-18,113) ( 2020-12-19,110) ( 2020-12-20,99) ( 2020-12-21,104) ( 2020-12-22,115) ( 2020-12-23,74) ( 2020-12-24,67) ( 2020-12-25,59) ( 2020-12-26,63) ( 2020-12-27,61) ( 2020-12-28,71) ( 2020-12-29,90) ( 2020-12-30,75) ( 2020-12-31,94) ( 2021-01-01,74) ( 2021-01-02,56) ( 2021-01-03,50) ( 2021-01-04,34) ( 2021-01-05,62) ( 2021-01-06,47) ( 2021-01-07,48) ( 2021-01-08,53) ( 2021-01-09,79) ( 2021-01-10,76) ( 2021-01-11,36) ( 2021-01-12,74) ( 2021-01-13,76) ( 2021-01-14,62) ( 2021-01-15,80) ( 2021-01-16,52) ( 2021-01-17,61) ( 2021-01-18,51) ( 2021-01-19,46) ( 2021-01-20,56) ( 2021-01-21,56) ( 2021-01-22,48)};
\addplot[mark=none, orange, dashed, line width=3pt] coordinates {
(2020-05-04, 0) ( 2020-05-05, 1) ( 2020-05-06, 2) ( 2020-05-07, 2) ( 2020-05-08, 2) ( 2020-05-09, 2) ( 2020-05-10, 2) ( 2020-05-11, 2) ( 2020-05-12, 2) ( 2020-05-13, 5) ( 2020-05-14, 8) ( 2020-05-15, 8) ( 2020-05-16, 8) ( 2020-05-17, 8) ( 2020-05-18, 131) ( 2020-05-19, 214) ( 2020-05-20, 257) ( 2020-05-21, 277) ( 2020-05-22, 309) ( 2020-05-23, 330) ( 2020-05-24, 348) ( 2020-05-25, 369) ( 2020-05-26, 394) ( 2020-05-27, 409) ( 2020-05-28, 419) ( 2020-05-29, 444) ( 2020-05-30, 454) ( 2020-05-31, 464) ( 2020-06-01, 485) ( 2020-06-02, 507) ( 2020-06-03, 532) ( 2020-06-04, 572) ( 2020-06-05, 602) ( 2020-06-06, 640) ( 2020-06-07, 666) ( 2020-06-08, 716) ( 2020-06-09, 784) ( 2020-06-10, 852) ( 2020-06-11, 889) ( 2020-06-12, 947) ( 2020-06-13, 994) ( 2020-06-14, 1048) ( 2020-06-15, 1083) ( 2020-06-16, 1150) ( 2020-06-17, 1203) ( 2020-06-18, 1255) ( 2020-06-19, 1302) ( 2020-06-20, 1342) ( 2020-06-21, 1379) ( 2020-06-22, 1405) ( 2020-06-23, 1433) ( 2020-06-24, 1453) ( 2020-06-25, 1484) ( 2020-06-26, 1511) ( 2020-06-27, 1549) ( 2020-06-28, 1580) ( 2020-06-29, 1610) ( 2020-06-30, 1641) ( 2020-07-01, 1678) ( 2020-07-02, 1709) ( 2020-07-03, 1750) ( 2020-07-04, 1836) ( 2020-07-05, 1954) ( 2020-07-06, 2042) ( 2020-07-07, 2107) ( 2020-07-08, 2173) ( 2020-07-09, 2223) ( 2020-07-10, 2271) ( 2020-07-11, 2335) ( 2020-07-12, 2395) ( 2020-07-13, 2453) ( 2020-07-14, 2499) ( 2020-07-15, 2549) ( 2020-07-16, 2587) ( 2020-07-17, 2627) ( 2020-07-18, 2659) ( 2020-07-19, 2691) ( 2020-07-20, 2721) ( 2020-07-21, 2751) ( 2020-07-22, 2794) ( 2020-07-23, 2824) ( 2020-07-24, 2851) ( 2020-07-25, 2888) ( 2020-07-26, 2925) ( 2020-07-27, 2970) ( 2020-07-28, 3037) ( 2020-07-29, 3090) ( 2020-07-30, 3143) ( 2020-07-31, 3298) ( 2020-08-01, 3443) ( 2020-08-02, 3546) ( 2020-08-03, 3633) ( 2020-08-04, 3712) ( 2020-08-05, 3833) ( 2020-08-06, 3939) ( 2020-08-07, 4044) ( 2020-08-08, 4126) ( 2020-08-09, 4244) ( 2020-08-10, 4346) ( 2020-08-11, 4456) ( 2020-08-12, 4519) ( 2020-08-13, 4587) ( 2020-08-14, 4663) ( 2020-08-15, 4749) ( 2020-08-16, 4890) ( 2020-08-17, 4991) ( 2020-08-18, 5090) ( 2020-08-19, 5192) ( 2020-08-20, 5329) ( 2020-08-21, 5431) ( 2020-08-22, 5571) ( 2020-08-23, 5723) ( 2020-08-24, 5893) ( 2020-08-25, 6081) ( 2020-08-26, 6211) ( 2020-08-27, 6359) ( 2020-08-28, 6491) ( 2020-08-29, 6584) ( 2020-08-30, 6721) ( 2020-08-31, 6868) ( 2020-09-01, 6963) ( 2020-09-02, 7100) ( 2020-09-03, 7282) ( 2020-09-04, 7509) ( 2020-09-05, 7645) ( 2020-09-06, 7833) ( 2020-09-07, 7991) ( 2020-09-08, 8135) ( 2020-09-09, 8305) ( 2020-09-10, 8435) ( 2020-09-11, 8589) ( 2020-09-12, 8724) ( 2020-09-13, 8875) ( 2020-09-14, 8991) ( 2020-09-15, 9138) ( 2020-09-16, 9289) ( 2020-09-17, 9359) ( 2020-09-18, 9486) ( 2020-09-19, 9679) ( 2020-09-20, 9874) ( 2020-09-21, 10095) ( 2020-09-22, 10300) ( 2020-09-23, 10512) ( 2020-09-24, 10739) ( 2020-09-25, 10960) ( 2020-09-26, 11215) ( 2020-09-27, 11442) ( 2020-09-28, 11690) ( 2020-09-29, 11901) ( 2020-09-30, 12112) ( 2020-10-01, 12304) ( 2020-10-02, 12544) ( 2020-10-03, 12794) ( 2020-10-04, 13024) ( 2020-10-05, 13257) ( 2020-10-06, 13477) ( 2020-10-07, 13675) ( 2020-10-08, 13831) ( 2020-10-09, 14009) ( 2020-10-10, 14196) ( 2020-10-11, 14452) ( 2020-10-12, 14658) ( 2020-10-13, 14889) ( 2020-10-14, 15123) ( 2020-10-15, 15352) ( 2020-10-16, 15601) ( 2020-10-17, 15845) ( 2020-10-18, 16082) ( 2020-10-19, 16325) ( 2020-10-20, 16598) ( 2020-10-21, 16891) ( 2020-10-22, 17171) ( 2020-10-23, 17481) ( 2020-10-24, 17838) ( 2020-10-25, 18152) ( 2020-10-26, 18421) ( 2020-10-27, 18657) ( 2020-10-28, 18893) ( 2020-10-29, 19178) ( 2020-10-30, 19427) ( 2020-10-31, 19658) ( 2020-11-01, 19961) ( 2020-11-02, 20160) ( 2020-11-03, 20430) ( 2020-11-04, 20666) ( 2020-11-05, 20877) ( 2020-11-06, 21050) ( 2020-11-07, 21193) ( 2020-11-08, 21386) ( 2020-11-09, 21579) ( 2020-11-10, 21779) ( 2020-11-11, 21908) ( 2020-11-12, 22074) ( 2020-11-13, 22235) ( 2020-11-14, 22419) ( 2020-11-15, 22595) ( 2020-11-16, 22764) ( 2020-11-17, 22880) ( 2020-11-18, 23006) ( 2020-11-19, 23164) ( 2020-11-20, 23271) ( 2020-11-21, 23375) ( 2020-11-22, 23500) ( 2020-11-23, 23615) ( 2020-11-24, 23728) ( 2020-11-25, 23854) ( 2020-11-26, 23920) ( 2020-11-27, 24038) ( 2020-11-28, 24191) ( 2020-11-29, 24339) ( 2020-11-30, 24421) ( 2020-12-01, 24502) ( 2020-12-02, 24619) ( 2020-12-03, 24705) ( 2020-12-04, 24789) ( 2020-12-05, 24873) ( 2020-12-06, 25001) ( 2020-12-07, 25117) ( 2020-12-08, 25221) ( 2020-12-09, 25317) ( 2020-12-10, 25451) ( 2020-12-11, 25553) ( 2020-12-12, 25639) ( 2020-12-13, 25763) ( 2020-12-14, 25854) ( 2020-12-15, 25956) ( 2020-12-16, 26067) ( 2020-12-17, 26137) ( 2020-12-18, 26250) ( 2020-12-19, 26360) ( 2020-12-20, 26459) ( 2020-12-21, 26563) ( 2020-12-22, 26678) ( 2020-12-23, 26752) ( 2020-12-24, 26819) ( 2020-12-25, 26878) ( 2020-12-26, 26941) ( 2020-12-27, 27002) ( 2020-12-28, 27073) ( 2020-12-29, 27163) ( 2020-12-30, 27238) ( 2020-12-31, 27332) ( 2021-01-01, 27406) ( 2021-01-02, 27462) ( 2021-01-03, 27512) ( 2021-01-04, 27546) ( 2021-01-05, 27608) ( 2021-01-06, 27655) ( 2021-01-07, 27703) ( 2021-01-08, 27756) ( 2021-01-09, 27835) ( 2021-01-10, 27911) ( 2021-01-11, 27947) ( 2021-01-12, 28021) ( 2021-01-13, 28097) ( 2021-01-14, 28159) ( 2021-01-15, 28239) ( 2021-01-16, 28291) ( 2021-01-17, 28352) ( 2021-01-18, 28403) ( 2021-01-19, 28449) ( 2021-01-20, 28505) ( 2021-01-21, 28561) ( 2021-01-22, 28609)
  };

\end{axis}

\end{tikzpicture}

